Data-Efficient Scaling-Law Discovery for Recommendation Systems via Coupled Hyperparameter Scaling

Large-scale ranking and recommendation models of Web platforms benefit from increased compute much as large language models do, and their scaling behavior is broadly power-law in form. Yet ranking models have heterogeneous architectures which makes their scaling law less straightforward than that of LLMs. We address how to discover the scaling law of an arbitrary ranking model efficiently. We introduce a scaling layer, which groups primitive architecture parameters into semantically coherent groups and defines how they co-vary, inducing a mapping from a low-dimensional space of hyper-hyperparameters into the full architecture space. On top of it, Axia fits scaling-informed surrogates, selects configurations by a posterior-based acquisition criterion, and returns a Pareto frontier from which per-model operating points are validated -- replacing exhaustive sweeps with a small number of informative runs. A fleet-level evaluation protocol, computed on a fixed representative model set under matched trial budgets, makes refinements to either component measurable. Our contribution is an automated system that learns model-specific complexity-quality relationships and gives uncertainty-aware guidance for allocating compute across a heterogeneous model ecosystem. Across 34 model iterations in two development cycles on Meta's ads ranking and retrieval system, the workflow yielded a mean 0.66% offline normalized-entropy improvement and 0.36% cumulative online lift.

==> figures/acquisition-comparison/acquisition-comparison-plot.tex <==
\begingroup
\pgfplotsset{keep/.style 2 args={x filter/.append code={\edef\actual{\thisrow{#1}}\def\expected{#2}\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\definecolor{init}{HTML}{9A9FA3}
\definecolor{ei}{HTML}{1267A2}
\definecolor{ehvi}{HTML}{258F83}
\begin{tikzpicture}
\begin{axis}[width=7.1cm,height=4.388cm,scale only axis,font=\small,axis x line*=bottom,axis y line*=left,axis line style={black!50,line width=.35pt},tick style={black!50,line width=.35pt},tick align=outside,major tick length=2.5pt,minor tick length=1.3pt,scaled ticks=false,tick label style={text=black!75},ymajorgrids=true,major grid style={black!10,line width=.25pt},xmin=0,xmax=180.0,ymin=-0.5494865959569895,ymax=0.5126071847724256,xtick={0,40,80,120,160},minor x tick num=1,ytick distance=.2,xlabel={Inference MFLOPs / example},ylabel={NE $\Delta\%$},unbounded coords=jump,legend style={at={(.5,-.22)},anchor=north,draw=none,font=\scriptsize,cells={anchor=west},column sep=5pt},legend columns=3]
\draw[black!40,densely dotted,line width=.5pt] (axis cs:160.0,-0.5494865959569895) -- (axis cs:160.0,0.5126071847724256);
\node[anchor=north east,font=\scriptsize,text=black!60] at (axis cs:160.0,0.5126071847724256) {160M cap};
\addplot[init,line width=.7pt,forget plot,keep={group}{Initialization},keep={segment}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[ehvi,line width=.7pt,forget plot,keep={group}{EHVI},keep={segment}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[ehvi,line width=.7pt,forget plot,keep={group}{EHVI},keep={segment}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[ehvi,line width=.7pt,forget plot,keep={group}{EHVI},keep={segment}{2}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[ei,line width=.7pt,forget plot,keep={group}{EI},keep={segment}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[ei,line width=.7pt,forget plot,keep={group}{EI},keep={segment}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/paths-long.csv};
\addplot[only marks,init,mark=*,mark size=0.85pt,mark options={draw=white,line width=.2pt},keep={group}{Initialization}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/observations-long.csv};
\addlegendentry{Shared initialization}
\addplot[only marks,ei,mark=*,mark size=1.55pt,mark options={draw=white,line width=.2pt},keep={group}{EI}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/observations-long.csv};
\addlegendentry{Constrained EI}
\addplot[only marks,ehvi,mark=square*,mark size=1.4pt,mark options={draw=white,line width=.2pt},keep={group}{EHVI}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/acquisition-comparison/observations-long.csv};
\addlegendentry{EHVI}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/batch-schedules/prod3d-qlognehvi-schedules/frontier-plot.tex <==
\begingroup

\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\pgfplotsset{paperaxis/.style={scale only axis,font=\fontsize{7}{8}\selectfont,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},tick align=outside,
tick style={black!50,line width=.35pt},major tick length=2.4pt,minor tick length=1.2pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!10,line width=.23pt},
clip=true,unbounded coords=discard,title style={font=\fontsize{7.5}{9}\selectfont,text=black!85},
xlabel style={font=\fontsize{7}{8}\selectfont},ylabel style={font=\fontsize{7}{8}\selectfont},
legend style={draw=none,font=\fontsize{6.5}{7.5}\selectfont,cells={anchor=west},column sep=6pt},
}}
\definecolor{region}{HTML}{357b83}
\definecolor{continuation}{HTML}{357ba3}
\definecolor{eight}{HTML}{829395}
\definecolor{six}{HTML}{36274d}

\definecolor{b1}{HTML}{91b7bc}
\definecolor{b2}{HTML}{9cbec2}
\definecolor{b3}{HTML}{a7c6c9}
\definecolor{b4}{HTML}{b4ced1}
\definecolor{b5}{HTML}{c2d7d9}
\definecolor{b6}{HTML}{d1e1e2}
\begin{tikzpicture}
\begin{axis}[paperaxis,set layers=standard,width=4.65cm,height=2.873858047687011cm,name=frontier,at={(0,0)},anchor=south west,xmin=0,xmax=180,ymin=-0.4986330424556886,ymax=0.8037369403906549,xtick={0,40,80,120,160},extra x ticks={180},minor x tick num=1,ytick distance=.2,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},xlabel={Inference MFLOPs / example},xlabel style={at={(axis description cs:0.5,-0.23)},anchor=center},ylabel={NE $\Delta\%$}]
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b1_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b2_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b3_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b4_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b5_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\addplot[draw=none,fill=region,fill opacity=0.08,forget plot,keep={path_id}{b6_fill}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv} -- cycle;
\draw[black!40,densely dotted,line width=.35pt] (axis cs:160,-0.4986330424556886) -- (axis cs:160,0.8037369403906549);
\addplot[only marks,mark=square*,mark size=.4pt,b1,mark options={draw=none,fill=b1},forget plot,keep={observed_batch}{1},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[only marks,mark=square*,mark size=.4pt,b2,mark options={draw=none,fill=b2},forget plot,keep={observed_batch}{2},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[only marks,mark=square*,mark size=.4pt,b3,mark options={draw=none,fill=b3},forget plot,keep={observed_batch}{3},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[only marks,mark=square*,mark size=.4pt,b4,mark options={draw=none,fill=b4},forget plot,keep={observed_batch}{4},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[only marks,mark=square*,mark size=.4pt,b5,mark options={draw=none,fill=b5},forget plot,keep={observed_batch}{5},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[only marks,mark=square*,mark size=.4pt,b6,mark options={draw=none,fill=b6},forget plot,keep={observed_batch}{6},keep={draw_marker}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/observations.csv};
\addplot[black,solid,on layer=axis foreground,draw opacity=0.15,line width=.55pt,no marks,forget plot,keep={path_id}{ref1_line}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv};
\addplot[black,solid,on layer=axis foreground,draw opacity=0.3,line width=.55pt,no marks,forget plot,keep={path_id}{ref2_line}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv};
\addplot[black,solid,on layer=axis foreground,draw opacity=0.5,line width=.55pt,no marks,forget plot,keep={path_id}{ref3_line}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/batch-schedules/prod3d-qlognehvi-schedules/paths.csv};
\end{axis}
\path[fill=b1,draw=none] (0.3250000000000005cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (0.3950000000000005cm,-.95cm) {1};
\path[fill=b2,draw=none] (1.0250000000000006cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (1.0950000000000006cm,-.95cm) {2};
\path[fill=b3,draw=none] (1.7250000000000005cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (1.7950000000000006cm,-.95cm) {3};
\path[fill=b4,draw=none] (2.4250000000000003cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (2.495cm,-.95cm) {4};
\path[fill=b5,draw=none] (3.1250000000000004cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (3.1950000000000003cm,-.95cm) {5};
\path[fill=b6,draw=none] (3.8250000000000006cm,-.95cm) ++(-.4pt,-.4pt) rectangle ++(.8pt,.8pt);\node[anchor=west,font=\fontsize{6}{7}\selectfont,text=black!70] at (3.8950000000000005cm,-.95cm) {6};
\node[anchor=center,font=\fontsize{6}{7}\selectfont,text=black!65] at (2.325cm,-1.23cm) {Batch of observation};
\pgfresetboundingbox
\path[use as bounding box] (-1.30cm,-1.40cm) rectangle (4.85cm,3.123858047687011cm);
\end{tikzpicture}
\endgroup


==> figures/batch-schedules/prod3d-qlognehvi-schedules/hypervolume-batches-plot.tex <==
\begingroup

\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\pgfplotsset{paperaxis/.style={scale only axis,font=\fontsize{7}{8}\selectfont,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},tick align=outside,
tick style={black!50,line width=.35pt},major tick length=2.4pt,minor tick length=1.2pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!10,line width=.23pt},
clip=true,unbounded coords=discard,title style={font=\fontsize{7.5}{9}\selectfont,text=black!85},
xlabel style={font=\fontsize{7}{8}\selectfont},ylabel style={font=\fontsize{7}{8}\selectfont},
legend style={draw=none,font=\fontsize{6.5}{7.5}\selectfont,cells={anchor=west},column sep=6pt},
}}
\definecolor{region}{HTML}{357b83}
\definecolor{continuation}{HTML}{357ba3}
\definecolor{eight}{HTML}{829395}
\definecolor{six}{HTML}{36274d}

\definecolor{b1}{HTML}{91b7bc}
\definecolor{b2}{HTML}{9cbec2}
\definecolor{b3}{HTML}{a7c6c9}
\definecolor{b4}{HTML}{b4ced1}
\definecolor{b5}{HTML}{c2d7d9}
\definecolor{b6}{HTML}{d1e1e2}
\begin{tikzpicture}
\begin{axis}[paperaxis,width=4.65cm,height=2.873858047687011cm,name=c,at={(0,0)},anchor=south west,xmin=0.75,xmax=6.25,ymin=78.2793146437826,ymax=126.15659816378603,xtick={1,2,3,4,5,6},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0},xlabel={Completed batches},ylabel={}]
\addplot[eight,solid,line width=.7pt,mark=square*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{eight},keep={metric}{hv}] table[col sep=comma,x=batch,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[draw=none,only marks,mark=none,forget plot,keep={schedule}{eight},keep={metric}{hv},keep={annotate}{1},point meta=explicit,nodes near coords,every node near coord/.append style={font=\fontsize{5}{6}\selectfont,text=eight,anchor=south west,xshift=1.5pt,yshift=2pt}] table[col sep=comma,x=batch,y=value,meta expr={\thisrow{batch} == 1 ? 16 : 8}] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[continuation,solid,line width=.7pt,mark=*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{continuation},keep={metric}{hv}] table[col sep=comma,x=batch,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[draw=none,only marks,mark=none,forget plot,keep={schedule}{continuation},keep={metric}{hv},keep={annotate}{1},point meta=explicit,nodes near coords,every node near coord/.append style={font=\fontsize{5}{6}\selectfont,text=continuation,anchor=south,yshift=.35pt}] table[col sep=comma,x=batch,y=value,meta expr={\thisrow{batch} == 1 ? 16 : 4}] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[six,solid,line width=.7pt,mark=diamond*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{six},keep={metric}{hv}] table[col sep=comma,x=batch,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[draw=none,only marks,mark=none,forget plot,keep={schedule}{six},keep={metric}{hv},point meta=explicit,nodes near coords,every node near coord/.append style={font=\fontsize{5}{6}\selectfont,text=six,anchor=north,yshift=-.35pt}] table[col sep=comma,x=batch,y=value,meta expr={4}] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[only marks,mark=*,mark size=1.5pt,continuation,mark options={fill=white,line width=.55pt},forget plot,keep={schedule}{two},keep={metric}{hv},keep={batch}{2}] table[col sep=comma,x=batch,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\end{axis}
\pgfresetboundingbox
\path[use as bounding box] (-1.30cm,-1.40cm) rectangle (4.85cm,3.123858047687011cm);
\end{tikzpicture}
\endgroup


==> figures/batch-schedules/prod3d-qlognehvi-schedules/hypervolume-trials-plot.tex <==
\begingroup

\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\pgfplotsset{paperaxis/.style={scale only axis,font=\fontsize{7}{8}\selectfont,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},tick align=outside,
tick style={black!50,line width=.35pt},major tick length=2.4pt,minor tick length=1.2pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!10,line width=.23pt},
clip=true,unbounded coords=discard,title style={font=\fontsize{7.5}{9}\selectfont,text=black!85},
xlabel style={font=\fontsize{7}{8}\selectfont},ylabel style={font=\fontsize{7}{8}\selectfont},
legend style={draw=none,font=\fontsize{6.5}{7.5}\selectfont,cells={anchor=west},column sep=6pt},
}}
\definecolor{region}{HTML}{357b83}
\definecolor{continuation}{HTML}{357ba3}
\definecolor{eight}{HTML}{829395}
\definecolor{six}{HTML}{36274d}

\definecolor{b1}{HTML}{91b7bc}
\definecolor{b2}{HTML}{9cbec2}
\definecolor{b3}{HTML}{a7c6c9}
\definecolor{b4}{HTML}{b4ced1}
\definecolor{b5}{HTML}{c2d7d9}
\definecolor{b6}{HTML}{d1e1e2}
\begin{tikzpicture}
\begin{axis}[paperaxis,width=4.65cm,height=2.873858047687011cm,name=b,at={(0,0)},anchor=south west,xmin=3,xmax=25,ymin=78.2793146437826,ymax=126.15659816378603,xtick={4,8,12,16,20,24},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0},xlabel={Completed trials},ylabel={HV [NE $\Delta\%\times$ MFLOPs]}]
\addplot[eight,solid,line width=.7pt,mark=square*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{eight},keep={metric}{hv}] table[col sep=comma,x=trials,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[continuation,solid,line width=.7pt,mark=*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{continuation},keep={metric}{hv}] table[col sep=comma,x=trials,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[six,solid,line width=.7pt,mark=diamond*,mark size=1.35pt,mark options={draw=white,line width=.2pt},forget plot,keep={schedule}{six},keep={metric}{hv}] table[col sep=comma,x=trials,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\addplot[only marks,mark=*,mark size=1.5pt,continuation,mark options={fill=white,line width=.55pt},forget plot,keep={schedule}{two},keep={metric}{hv},keep={batch}{2}] table[col sep=comma,x=trials,y=value] {figures/batch-schedules/prod3d-qlognehvi-schedules/trajectories.csv};

\end{axis}
\pgfresetboundingbox
\path[use as bounding box] (-1.30cm,-1.40cm) rectangle (4.85cm,3.123858047687011cm);
\end{tikzpicture}
\endgroup


==> figures/batch-schedules/prod3d-qlognehvi-schedules/schedule-key.tex <==
\begingroup
\definecolor{continuation}{HTML}{357BA3}
\definecolor{eight}{HTML}{829395}
\definecolor{six}{HTML}{36274D}
\begin{tikzpicture}
\draw[continuation,fill=white,line width=.55pt] (0.15,0) circle(1.5pt);
\node[anchor=west,text=black!75,font=\fontsize{7}{8}\selectfont] at (0.37,0) {$1\times16+1\times4$};
\draw[eight,solid,line width=.7pt] (3.4,0)--(3.6999999999999997,0);
\draw[eight] plot[mark=square*,mark size=1.35pt] coordinates {(3.55,0)};
\node[anchor=west,text=black!75,font=\fontsize{7}{8}\selectfont] at (3.77,0) {$1\times16+1\times8$};
\draw[continuation,solid,line width=.7pt] (6.8,0)--(7.1,0);
\draw[continuation] plot[mark=*,mark size=1.35pt] coordinates {(6.95,0)};
\node[anchor=west,text=black!75,font=\fontsize{7}{8}\selectfont] at (7.17,0) {$1\times16+2\times4$};
\draw[six,solid,line width=.7pt] (10.2,0)--(10.5,0);
\draw[six] plot[mark=diamond*,mark size=1.35pt] coordinates {(10.35,0)};
\node[anchor=west,text=black!75,font=\fontsize{7}{8}\selectfont] at (10.569999999999999,0) {$1\times4+5\times4$};
\end{tikzpicture}
\endgroup


==> figures/frontier-prediction/frontier-prediction-plot.tex <==
\begingroup
\pgfplotsset{keep/.style 2 args={x filter/.append code={\edef\actual{\thisrow{#1}}\def\expected{#2}\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\definecolor{gp}{HTML}{258F83}
\definecolor{power}{HTML}{D55E00}
\definecolor{init}{HTML}{9A9FA3}
\begin{tikzpicture}
\begin{axis}[width=7.1cm,height=4.388cm,scale only axis,font=\small,axis x line*=bottom,axis y line*=left,axis line style={black!50,line width=.35pt},tick style={black!50,line width=.35pt},tick align=outside,major tick length=2.5pt,minor tick length=1.3pt,scaled ticks=false,tick label style={text=black!75},ymajorgrids=true,major grid style={black!10,line width=.25pt},xmin=0,xmax=180,ymin=-0.7986068649495826,ymax=0.9721574100032848,xtick={0,40,80,120,160},minor x tick num=1,xlabel={Inference MFLOPs / example},ylabel={NE $\Delta\%$},unbounded coords=jump,legend style={at={(.5,-.24)},anchor=north,draw=none,font=\scriptsize,cells={anchor=west},column sep=5pt,row sep=1pt},legend columns=3]
\addplot[name path=lower,draw=none,forget plot,restrict x to domain=11.0:180,keep={series}{gp_q05}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/curves-long.csv};
\addplot[name path=upper,draw=none,forget plot,restrict x to domain=11.0:180,keep={series}{gp_q95}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/curves-long.csv};
\addplot[gp,fill opacity=.15,draw=none,forget plot] fill between[of=lower and upper];
\addplot[black!75,line width=.6pt,forget plot] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/empirical-frontier.csv};
\addplot[gp,line width=.9pt,keep={series}{gp_median}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/curves-long.csv};
\addlegendentry{Axia}
\addplot[power,line width=.9pt,keep={series}{inverse_power}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/curves-long.csv};
\addlegendentry{Inverse power law}
\addlegendimage{black!75,line width=.6pt}
\addlegendentry{Observed frontier}
\addlegendimage{area legend,fill=gp,fill opacity=.15,draw=none}
\addlegendentry{90\% posterior band}
\addplot[only marks,init,mark=*,mark size=0.9pt,mark options={draw=white,line width=.2pt},keep={group}{Initialization}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/observations-long.csv};
\addlegendentry{Initialization}
\addplot[only marks,black!65,mark=square*,mark size=1.3pt,mark options={draw=white,line width=.2pt},keep={group}{Adaptive}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/frontier-prediction/observations-long.csv};
\addlegendentry{Adaptive}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/parameterization-frontiers/jointgrid-plot.tex <==
\begingroup
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\definecolor{p0}{HTML}{201322}
\definecolor{p1}{HTML}{36274d}
\definecolor{p2}{HTML}{413e7d}
\definecolor{p3}{HTML}{3a5c9b}
\definecolor{p4}{HTML}{357ba3}
\definecolor{p5}{HTML}{3499aa}
\definecolor{p6}{HTML}{40b7ad}
\definecolor{p7}{HTML}{6dd3ad}
\begin{tikzpicture}
\begin{axis}[name=frontier,width=4.25cm,height=2.626644452187053cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=10.857199999999999,xmax=280.3928,ymin=-0.5370587822139283,ymax=0.2899653788695389,
xtick={40,80,120,160,200,240,280},minor x tick num=1,
ytick={-.5,-.4,-.3,-.2,-.1,0,.1,.2},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
xticklabels={},xtick style={draw=none},minor x tick num=0,
xlabel={},ylabel={NE $\Delta\%$},
legend style={at={(.5,-1.05)},anchor=north,draw=none,font=\fontsize{6.5}{7.5}\selectfont,cells={anchor=west},column sep=4pt},legend columns=4,transpose legend]
\addplot[draw=none,name path=pooled,forget plot,keep={path}{pooled}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[draw=none,name path=roof,forget plot,keep={path}{roof}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[black,fill opacity=.045,draw=none,forget plot] fill between[of=pooled and roof];
\draw[black!45,densely dotted,line width=.5pt] (axis cs:160,-0.5370587822139283) -- (axis cs:160,0.2899653788695389);
\node[anchor=north west,font=\scriptsize,text=black!60] at (axis cs:160,0.2899653788695389) {160M cap};
\addplot[p0,line width=.65pt,forget plot,keep={path}{p0-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p0,line width=.65pt,forget plot,keep={path}{p0-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p1,line width=.65pt,forget plot,keep={path}{p1-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p1,line width=.65pt,forget plot,keep={path}{p1-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p2,line width=.65pt,forget plot,keep={path}{p2-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p2,line width=.65pt,forget plot,keep={path}{p2-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p3,line width=.65pt,forget plot,keep={path}{p3-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p3,line width=.65pt,forget plot,keep={path}{p3-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p4,line width=.65pt,forget plot,keep={path}{p4-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p4,line width=.65pt,forget plot,keep={path}{p4-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p5,line width=.65pt,forget plot,keep={path}{p5-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p5,line width=.65pt,forget plot,keep={path}{p5-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p6,line width=.65pt,forget plot,keep={path}{p6-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p6,line width=.65pt,forget plot,keep={path}{p6-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p7,line width=.65pt,densely dotted,forget plot,keep={path}{p7-dotted}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p7,line width=.65pt,forget plot,keep={path}{p7-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[p7,line width=.65pt,forget plot,keep={path}{p7-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/paths.csv};
\addplot[only marks,forget plot,p0,mark=square*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p0},keep={stage}{0},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p1,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p1},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p1,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p1},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p2,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p2},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p2,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p2},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p3,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p3},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p3,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p3},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p4,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p4},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p4,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p4},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p5,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p5},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p6,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p6},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p6,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p6},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p7,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p7},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p7,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{p7},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p0,mark=square*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p0},keep={stage}{0},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p1,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p1},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p1,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p1},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p2,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p2},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p2,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p2},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p3,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p3},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p3,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p3},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p4,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p4},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p4,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p4},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p5,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p5},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p5,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p5},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p6,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p6},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p7,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p7},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\addplot[only marks,forget plot,p7,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{p7},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/parameterization-frontiers/points.csv};
\end{axis}
\begin{axis}[at={(frontier.south west)},anchor=north west,yshift=-7pt,width=4.25cm,height=1.65cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=10.857199999999999,xmax=280.3928,ymin=-0.5370587822139283,ymax=0.2899653788695389,
xtick={40,80,120,160,200,240,280},minor x tick num=1,
ytick={-.5,-.4,-.3,-.2,-.1,0,.1,.2},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
axis x line*=bottom,axis y line*=left,y axis line style={draw=none},ytick style={draw=none},ymajorgrids=false,ymin=-.5,ymax=6.5,y dir=reverse,ytick={0,1,2,3,4,5,6},yticklabels={2D,variant A $\cdot$ 3D,variant B $\cdot$ 3D,variant C $\cdot$ 3D,variant D $\cdot$ 3D,variant E $\cdot$ 3D,6D},yticklabel style={font=\fontsize{6}{7}\selectfont},xlabel={Inference MFLOPs / example}]
\addplot[p1,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p1}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p2,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p2}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p3,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p3}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p4,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p4}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p5,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p5}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p6,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p6}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\addplot[p7,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{p7}] table[col sep=comma,x=mflops,y=row] {figures/parameterization-frontiers/profiles.csv};
\draw[black!45,densely dotted,line width=.5pt] (axis cs:160,-.5) -- (axis cs:160,6.5);
\end{axis}
\begin{axis}[at={(frontier.south east)},anchor=south west,xshift=5pt,width=1.8cm,height=2.62664445cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=10.857199999999999,xmax=280.3928,ymin=-0.5370587822139283,ymax=0.2899653788695389,
xtick={40,80,120,160,200,240,280},minor x tick num=1,
ytick={-.5,-.4,-.3,-.2,-.1,0,.1,.2},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
xmin=-.5,xmax=7.5,axis y line*=left,y axis line style={draw=none},ytick style={draw=none},yticklabels={},xtick={0,1,2,3,4,5,6,7},minor x tick num=0,xticklabels={\textcolor{p0}{1D\textsuperscript{*}},\textcolor{p1}{2D},\textcolor{p2}{variant A $\cdot$ 3D},\textcolor{p3}{variant B $\cdot$ 3D},\textcolor{p4}{variant C $\cdot$ 3D},\textcolor{p5}{variant D $\cdot$ 3D},\textcolor{p6}{variant E $\cdot$ 3D},\textcolor{p7}{6D}},xticklabel style={rotate=65,anchor=east,font=\fontsize{6}{7}\selectfont},title={Best NE $\leq$160M},title style={font=\scriptsize}]
\addplot[only marks,p0,mark=square*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p0}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p1,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p1}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p2,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p2}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p3,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p3}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p4,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p4}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p5,mark=*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p5}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p6,mark=*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p6}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\addplot[only marks,p7,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{p7}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5370587822139283)] {figures/parameterization-frontiers/best-feasible.csv};
\end{axis}
\node[anchor=north,font=\fontsize{6}{7}\selectfont,text=black!65,align=center] at (2.125cm,-2.80cm) {$\bullet$ Initialization / random sampling\quad $\blacktriangle$ Adaptive search\\ $\blacksquare$ Grid search};
\end{tikzpicture}
\endgroup


==> figures/parameterization-summary/hypervolume-plot.tex <==
\begingroup
\definecolor{ink}{HTML}{285D61}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\begin{tikzpicture}
\pgfmathsetlengthmacro{\summaryplotwidth}{\linewidth-3.6cm}
\pgfmathsetlengthmacro{\summaryplotheight}{\summaryplotwidth/1.61803398875}
\begin{axis}[width=\summaryplotwidth,height=\summaryplotheight,scale only axis,
font=\footnotesize,
axis x line*=bottom,axis y line*=left,
x axis line style={black!45,line width=.35pt},y axis line style={draw=none},
tick align=outside,xtick style={black!45,line width=.35pt},ytick style={draw=none},
major tick length=2pt,
xmajorgrids=true,major grid style={black!10,line width=.25pt},
xmin=53.691275167785,xmax=120.805369127517,xtick={60,80,100,120},
scaled x ticks=false,xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,text=black!70},
ymin=-.55,ymax=7.55,y dir=reverse,ytick={0,1,2,3,4,5,6,7},
yticklabels={1D\textsuperscript{*},2D,variant A $\cdot$ 3D,variant B $\cdot$ 3D,variant C $\cdot$ 3D,variant D $\cdot$ 3D,variant E $\cdot$ 3D,6D},
yticklabel style={text=black!85},
xlabel={Hypervolume [NE $\Delta\%\times$ MFLOPs] ($\rightarrow$)},
xlabel style={yshift=-3pt,text=black!85},clip=false]
\addplot[only marks,unbounded coords=discard,mark=square*,mark size=1.5pt,gray,keep={metric}{final_hypervolume_relative_ne},keep={method}{brute_force},keep={status}{complete},error bars/.cd,x dir=minus,x explicit,error mark=none,error bar style={line width=.5pt},/pgfplots/.cd] table[col sep=comma,x=value,y=row,x error expr=(\thisrow{value}+0)-(53.691275167785)] {figures/parameterization-summary/results-long.csv};
\addplot[only marks,unbounded coords=discard,mark=*,mark size=1.9pt,ink,keep={metric}{final_hypervolume_relative_ne},keep={method}{embedding_linear_qlognei},keep={status}{complete},error bars/.cd,x dir=minus,x explicit,error mark=none,error bar style={line width=.5pt},/pgfplots/.cd] table[col sep=comma,x=value,y=row,x error expr=(\thisrow{value}+0)-(53.691275167785)] {figures/parameterization-summary/results-long.csv};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/search-method-frontiers/jointgrid-plot.tex <==
\begingroup
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{keep/.style 2 args={x filter/.append code={
\edef\actual{\thisrow{#1}}\def\expected{#2}
\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\definecolor{m0}{HTML}{92999E}
\definecolor{m1}{HTML}{5D656D}
\definecolor{m2}{HTML}{B77B31}
\definecolor{m3}{HTML}{9777B0}
\definecolor{m4}{HTML}{78449A}
\definecolor{m5}{HTML}{258F83}
\definecolor{m6}{HTML}{1267A2}
\begin{tikzpicture}
\begin{axis}[name=frontier,width=4.25cm,height=2.626644452187053cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=0,xmax=200,ymin=-0.5469497589731338,ymax=0.6382562150854727,
xtick={0,40,80,120,160,200},minor x tick num=1,
ytick distance=.2,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
xticklabels={},xtick style={draw=none},minor x tick num=0,
xlabel={},ylabel={NE $\Delta\%$},
legend style={at={(.5,-0.86)},anchor=north,draw=none,font=\fontsize{6.5}{7.5}\selectfont,cells={anchor=west},column sep=4pt},legend columns=4,transpose legend]
\addplot[draw=none,name path=pooled,forget plot,keep={path}{pooled}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[draw=none,name path=roof,forget plot,keep={path}{roof}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[black,fill opacity=.045,draw=none,forget plot] fill between[of=pooled and roof];
\draw[black!45,densely dotted,line width=.5pt] (axis cs:160,-0.5469497589731338) -- (axis cs:160,0.6382562150854727);
\node[anchor=north east,font=\scriptsize,text=black!60] at (axis cs:160,0.6382562150854727) {160M cap};
\addplot[m0,line width=.65pt,densely dotted,forget plot,keep={path}{m0-dotted}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m0,line width=.65pt,forget plot,keep={path}{m0-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m0,line width=.65pt,forget plot,keep={path}{m0-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m1,line width=.65pt,forget plot,keep={path}{m1-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m1,line width=.65pt,forget plot,keep={path}{m1-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m2,line width=.65pt,forget plot,keep={path}{m2-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m2,line width=.65pt,forget plot,keep={path}{m2-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m3,line width=.65pt,densely dotted,forget plot,keep={path}{m3-dotted}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m3,line width=.65pt,forget plot,keep={path}{m3-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m3,line width=.65pt,forget plot,keep={path}{m3-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m4,line width=.65pt,forget plot,keep={path}{m4-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m4,line width=.65pt,forget plot,keep={path}{m4-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m5,line width=.65pt,forget plot,keep={path}{m5-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m5,line width=.65pt,forget plot,keep={path}{m5-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m6,line width=.65pt,forget plot,keep={path}{m6-solid}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[m6,line width=.65pt,forget plot,keep={path}{m6-ray}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/paths.csv};
\addplot[only marks,forget plot,m0,mark=square*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m0},keep={stage}{0},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m1,mark=square*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m1},keep={stage}{0},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m2,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m2},keep={stage}{0},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m3,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m3},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m4,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m4},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m4,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m4},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m5,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m5},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m5,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m5},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m6,mark=*,mark size=.85pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m6},keep={stage}{2},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m6,mark=triangle*,mark size=1.1pt,opacity=0.23,mark options={draw=white,line width=.15pt},keep={series_id}{m6},keep={stage}{3},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m0,mark=square*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m0},keep={stage}{0},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m1,mark=square*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m1},keep={stage}{0},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m2,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m2},keep={stage}{0},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m3,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m3},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m3,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m3},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m4,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m4},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m4,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m4},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m5,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m5},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m5,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m5},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m6,mark=*,mark size=.85pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m6},keep={stage}{2},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\addplot[only marks,forget plot,m6,mark=triangle*,mark size=1.1pt,opacity=1,mark options={draw=white,line width=.15pt},keep={series_id}{m6},keep={stage}{3},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/search-method-frontiers/points.csv};
\end{axis}
\begin{axis}[at={(frontier.south west)},anchor=north west,yshift=-7pt,width=4.25cm,height=.30cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=0,xmax=200,ymin=-0.5469497589731338,ymax=0.6382562150854727,
xtick={0,40,80,120,160,200},minor x tick num=1,
ytick distance=.2,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
axis x line*=bottom,axis y line*=left,y axis line style={draw=none},ytick style={draw=none},ymajorgrids=false,ymin=-.5,ymax=.5,y dir=reverse,ytick={0},yticklabels={Shared profiles},yticklabel style={font=\fontsize{6}{7}\selectfont},xlabel={Inference MFLOPs / example}]
\addplot[black!60,only marks,mark=|,mark size=1.8pt,line width=.45pt,forget plot,keep={series_id}{shared}] table[col sep=comma,x=mflops,y=row] {figures/search-method-frontiers/profiles.csv};
\draw[black!45,densely dotted,line width=.5pt] (axis cs:160,-.5) -- (axis cs:160,.5);
\end{axis}
\begin{axis}[at={(frontier.south east)},anchor=south west,xshift=5pt,width=1.8cm,height=2.62664445cm,font=\scriptsize,scale only axis,
axis x line*=bottom,axis y line*=left,
axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},
major tick length=2.5pt,minor tick length=1.3pt,
scaled ticks=false,tick label style={text=black!75},
ymajorgrids=true,major grid style={black!12,line width=.25pt},
xmin=0,xmax=200,ymin=-0.5469497589731338,ymax=0.6382562150854727,
xtick={0,40,80,120,160,200},minor x tick num=1,
ytick distance=.2,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
clip=true,unbounded coords=discard,
xmin=-.5,xmax=6.5,axis y line*=left,y axis line style={draw=none},ytick style={draw=none},yticklabels={},xtick={0,1,2,3,4,5,6},minor x tick num=0,xticklabels={\textcolor{m0}{Grid $2\times2\times5$},\textcolor{m1}{Grid $3\times3\times3$},\textcolor{m2}{Random (Sobol)},\textcolor{m3}{BO (Ax)},\textcolor{m4}{BO (Ax + Cost Profiling)},\textcolor{m5}{Open-Loop Surrogate},\textcolor{m6}{Axia}},xticklabel style={rotate=90,anchor=east,font=\fontsize{5.5}{6.5}\selectfont},title={Best NE $\leq$160M},title style={font=\scriptsize}]
\addplot[only marks,m0,mark=square*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m0}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m1,mark=square*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m1}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m2,mark=*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m2}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m3,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m3}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m4,mark=*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m4}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m5,mark=*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m5}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\addplot[only marks,m6,mark=triangle*,mark size=1.1pt,error bars/.cd,y dir=minus,y explicit,error mark=none,error bar style={line width=.4pt,opacity=.4},/pgfplots/.cd,keep={series_id}{m6}] table[col sep=comma,x=position,y=ne_delta_percent,y error expr=\thisrow{ne_delta_percent}-(-0.5469497589731338)] {figures/search-method-frontiers/best-feasible.csv};
\end{axis}
\node[anchor=north,font=\fontsize{6}{7}\selectfont,text=black!65,align=center] at (2.125cm,-2.15cm) {$\bullet$ Initialization / random sampling\quad $\blacktriangle$ Adaptive search\\ $\blacksquare$ Grid search};
\end{tikzpicture}
\endgroup


==> figures/training-progression/progression-frontier-plot.tex <==
\begingroup

\pgfplotsset{keep/.style 2 args={x filter/.append code={\edef\actual{\thisrow{#1}}\def\expected{#2}\ifx\actual\expected\else\def\pgfmathresult{nan}\fi}}}
\definecolor{halfcolor}{HTML}{9C7160}
\definecolor{finalcolor}{HTML}{315D83}

\begin{tikzpicture}
\begin{axis}[width=0.80\columnwidth,height=0.494\columnwidth,scale only axis,font=\small,
axis x line*=bottom,axis y line*=left,axis line style={black!50,line width=.35pt},
tick align=outside,tick style={black!50,line width=.35pt},tick label style={text=black!75},
ymajorgrids=true,major grid style={black!10,line width=.25pt},
xmin=15,xmax=180,ymin=-.55,ymax=.76,xtick={20,40,60,80,100,120,140,160,180},minor x tick num=1,
ytick={-.4,-.2,0,.2,.4,.6},scaled ticks=false,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
xlabel={Inference MFLOPs / example},ylabel={NE $\Delta\%$},
legend style={at={(.5,1.03)},anchor=south,draw=none,font=\small,cells={anchor=west},column sep=12pt},legend columns=2,
clip=true,unbounded coords=discard]
\draw[black!40,densely dotted,line width=.4pt] (axis cs:160,-.55)--(axis cs:160,.76);
\node[anchor=north east,text=black!55,font=\scriptsize] at (axis cs:159,.75) {160M cap};
\addplot[halfcolor,line width=.7pt,keep={snapshot}{half}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/frontier-paths.csv};
\addlegendentry{$\approx$50\% of examples}
\addplot[only marks,forget plot,halfcolor,mark=*,mark size=1.05pt,opacity=0.32,mark options={draw=white,line width=.2pt},keep={snapshot}{half},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/results-long.csv};
\addplot[only marks,forget plot,halfcolor,mark=*,mark size=1.05pt,opacity=1,mark options={draw=white,line width=.2pt},keep={snapshot}{half},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/results-long.csv};
\addplot[finalcolor,line width=.7pt,keep={snapshot}{final}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/frontier-paths.csv};
\addlegendentry{100\% of examples}
\addplot[only marks,forget plot,finalcolor,mark=*,mark size=1.05pt,opacity=0.32,mark options={draw=white,line width=.2pt},keep={snapshot}{final},keep={efficient}{0}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/results-long.csv};
\addplot[only marks,forget plot,finalcolor,mark=*,mark size=1.05pt,opacity=1,mark options={draw=white,line width=.2pt},keep={snapshot}{final},keep={efficient}{1}] table[col sep=comma,x=mflops,y=ne_delta_percent] {figures/training-progression/results-long.csv};
\end{axis}
\end{tikzpicture}

\endgroup

